A Lorentz-Covariant Interacting Electron-Photon System in One Space Dimension

A Lorenz-covariant system of wave equations is formulated for a quantum-mechanical two-body system in one space dimension, comprised of one electron and one photon. Manifest Lorentz covariance is achieved using Dirac's formalism of multi-time wave functions, i.e., wave functions $\Psi(\mathbf{x}_{{ph}},\mathbf{x}_{{el}})$ where $\mathbf{x}_{{el}},\mathbf{x}_{{ph}}$ are the generic spacetime events of the electron and photon, respectively. Their interaction is implemented via a Lorentz-invariant no-crossing-of-paths boundary condition at the coincidence submanifold $\{\mathbf{x}_{{el}}=\mathbf{x}_{{ph}}\}$, compatible with particle current conservation. The corresponding initial-boundary-value problem is proved to be well-posed. Electron and photon trajectories are shown to exist globally in a Hypersurface Bohm--Dirac theory, for typical particle initial conditions. Also presented are the results of some numerical experiments which illustrate Compton scattering as well as a new phenomenon: photon capture and release by the electron.

==> far_configs.tex <==
%Title: C:\Users\Shadi\Documents\papers\Photons\far_configs.fig
%%Created by: fig2dev.exe Version 3.2 Patchlevel 5e
%%CreationDate: Sat Dec 01 23:45:11 2018
%%User: Shadi@SHADI-ZENBOOK (SHADI-ZENBOOK)
%
%  Created by WinFIG version 6.0 final 
%  METADATA <version>1.0</version> 
%
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%  METADATA <id>19</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,1}\plot  6.028 18.184  8.060 20.180 /
\plot  8.060 20.180 10.031 18.184 /
}%
%  METADATA <id>20</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{1,0,0}\plot  2.993 20.673  5.486 18.180 /
}%
%  METADATA <id>26</id> 
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot  0.243 18.191 10.791 18.155 /
\plot 10.791 18.155 10.778 18.167 /
}%
%  METADATA <id>22</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}el}%
} [lB] at  7.870 20.341
%  METADATA <id>24</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ph}%
} [lB] at  2.762 20.892
%  METADATA <id>28</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma$}%
} [lB] at 10.986 17.920
%  METADATA <id>3</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{1,0,0}\plot  2.982 20.695  0.512 18.201 /
\putrule from  0.512 18.201 to  0.512 18.201
}%
\linethickness=0pt
\putrectangle corners at  0.197 21.277 and 11.017 17.757
\endpicture}


==> goursat.tex <==
%Title: C:\Users\Shadi\Documents\papers\Photons\goursat.fig
%%Created by: fig2dev.exe Version 3.2 Patchlevel 5e
%%CreationDate: Mon Dec 03 12:00:52 2018
%%User: Shadi@SHADI-ZENBOOK (SHADI-ZENBOOK)
%
%  Created by WinFIG version 6.0 final 
%  METADATA <version>1.0</version> 
%
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%  METADATA <id>1</id> 
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot  1.003 11.667 11.961 11.652 /
}%
%  METADATA <id>2</id> 
%
% Fig POLYLINE object
%
%\linethickness= 0.500pt
%\setplotsymbol ({\thinlinefont .})
%{\color[rgb]{0,0,0}\plot  3.476 17.704  3.503 11.709 /
%}%
%  METADATA <id>3</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{1,0,0}\plot  3.556 15.107  7.042 11.652 /
}%
%  METADATA <id>4</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{1,0,0}\plot  3.514 15.136  5.997 17.661 /
}%
%  METADATA <id>6</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{1,0,0}\plot  7.000 11.652 10.499 15.166 /
}%
%  METADATA <id>5</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,1}\plot  5.021 11.637  8.003 14.649 /
\plot  8.003 14.649 11.032 11.623 /
}%
%  METADATA <id>30</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,1}\plot  6.052 12.664  6.981 11.724 /
}%
%  METADATA <id>11</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(t_p,s_p)$}%
} [lB] at  2.240 15.061
%  METADATA <id>12</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(t_e,s_e)$}%
} [lB] at  7.412 14.840
%  METADATA <id>13</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\tilde{T},\tilde{S})$}%
} [lB] at  9.260 13.568
%  METADATA <id>14</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(T,S)$}%
} [lB] at  4.733 12.526
%  METADATA <id>15</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_p+t_p$}%
} [lB] at  6.560 11.172
%  METADATA <id>16</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr{B}$}%
} [lB] at  7.855 12.033
%  METADATA <id>17</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr{L}$}%
} [lB] at  5.819 17.759
%  METADATA <id>18</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr{C}$}%
} [lB] at  6.052 11.968
%  METADATA <id>21</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr{R}^2_\Sigma$}%
} [lB] at  7.300 15.712
%  METADATA <id>26</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_e-t_e$}%
} [lB] at  4.502 11.193
%  METADATA <id>27</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_e+t_e$}%
} [lB] at 10.390 11.159
%  METADATA <id>28</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega$}%
} [lB] at  7.214 13.185
%  METADATA <id>29</id> 
%
% Fig TEXT object
%
%\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_p$}%
%} [lB] at  3.342 11.193
\linethickness=0pt
\putrectangle corners at  0.957 18.142 and 12.008 10.996
\endpicture}


==> near_config.tex <==
%Title: C:\Users\Shadi\Documents\papers\Photons\near_config.fig
%%Created by: fig2dev.exe Version 3.2 Patchlevel 5e
%%CreationDate: Sat Dec 01 23:39:16 2018
%%User: Shadi@SHADI-ZENBOOK (SHADI-ZENBOOK)
%
%  Created by WinFIG version 6.0 final 
%  METADATA <version>1.0</version> 
%
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%  METADATA <id>19</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,1}\plot  3.516 18.193  5.548 20.189 /
\plot  5.548 20.189  7.518 18.193 /
}%
%  METADATA <id>20</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{1,0,0}\plot  2.993 20.673  5.486 18.180 /
}%
%  METADATA <id>29</id> 
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  0.085 18.155 to  8.467 18.155
\plot  8.467 18.155  8.454 18.180 /
}%
%  METADATA <id>22</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}el}%
} [lB] at  5.389 20.280
%  METADATA <id>24</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ph}%
} [lB] at  2.762 20.892
%  METADATA <id>28</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma$}%
} [lB] at  8.710 17.981
%  METADATA <id>3</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{1,0,0}\plot  2.982 20.695  0.512 18.201 /
\putrule from  0.512 18.201 to  0.512 18.201
}%
\linethickness=0pt
\putrectangle corners at  0.038 21.277 and  8.742 17.818
\endpicture}


==> regions.tex <==
%Title: C:\Users\Shadi\Documents\papers\Photons\regions.fig
%%Created by: fig2dev.exe Version 3.2 Patchlevel 5e
%%CreationDate: Mon Dec 03 11:49:33 2018
%%User: Shadi@SHADI-ZENBOOK (SHADI-ZENBOOK)
%
%  Created by WinFIG version 6.0 final 
%  METADATA <version>1.0</version> 
%
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%  METADATA <id>3</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
{\color[rgb]{0,0,0}\plot  9.478 22.638  6.477 19.668 /
}%
%  METADATA <id>4</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\plot  9.478 22.638 12.463 19.749 /
}%
%  METADATA <id>5</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  9.478 22.653 12.002 25.161 /
}%
%  METADATA <id>6</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
{\color[rgb]{0,0,0}\plot  9.462 22.670  6.985 25.178 /
}%
%  METADATA <id>7</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\plot 12.446 19.732 13.987 21.241 /
}%
%  METADATA <id>9</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}%
% arrow head
%
\plot  3.049 24.924  2.985 25.178  2.922 24.923 /
%
\plot  2.985 25.178  3.016 19.717 /
}%
%  METADATA <id>10</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  2.508 19.653 15.511 19.668 /
%
% arrow head
%
\plot 15.257 19.604 15.511 19.668 15.257 19.731 /
%
}%
%  METADATA <id>11</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  3.001 19.636  3.016 19.160 /
}%
%  METADATA <id>12</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s'_e$}%
} [lB] at 15.289 19.224
%  METADATA <id>13</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t'_e$}%
} [lB] at  2.874 25.590
%  METADATA <id>14</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(t_p,s_p)$}%
} [lB] at  9.859 22.526
%  METADATA <id>15</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr{R}^1_\Sigma$}%
} [lB] at 13.462 20.098
%  METADATA <id>16</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr{R}^2_\Sigma$}%
} [lB] at 12.700 20.955
%  METADATA <id>17</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O$}%
} [lB] at  2.318 19.177
%  METADATA <id>18</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr{B}$}%
} [lB] at 14.019 21.351
%  METADATA <id>19</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr{S}_2$}%
} [lB] at  6.509 22.415
%  METADATA <id>20</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr{S}_1$}%
} [lB] at 14.510 22.367
%  METADATA <id>21</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr{L}$}%
} [lB] at 12.002 25.400
\linethickness=0pt
\putrectangle corners at  2.286 25.978 and 15.536 19.014
\endpicture}


==> spacelike.tex <==
%Title: C:\Users\Shadi\Documents\papers\Photons\spacelike.fig
%%Created by: fig2dev.exe Version 3.2 Patchlevel 5e
%%CreationDate: Sat Dec 01 23:45:38 2018
%%User: Shadi@SHADI-ZENBOOK (SHADI-ZENBOOK)
%
%  Created by WinFIG version 6.0 final 
%  METADATA <version>1.0</version> 
%
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%  METADATA <id>19</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,1}\plot  4.987 19.674  7.019 21.670 /
\plot  7.019 21.670  8.989 19.674 /
}%
%  METADATA <id>20</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{1,0,0}\plot  2.993 20.673  5.486 18.180 /
}%
%  METADATA <id>22</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}el}%
} [lB] at  6.873 21.914
%  METADATA <id>24</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ph}%
} [lB] at  2.762 20.892
%  METADATA <id>3</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{1,0,0}\plot  2.982 20.695  0.512 18.201 /
\putrule from  0.512 18.201 to  0.512 18.201
}%
\linethickness=0pt
\putrectangle corners at  0.487 22.386 and  9.015 18.155
\endpicture}


==> timelike.tex <==
%Title: C:\Users\Shadi\Documents\papers\Photons\timelike.fig
%%Created by: fig2dev.exe Version 3.2 Patchlevel 5e
%%CreationDate: Sat Dec 01 23:46:12 2018
%%User: Shadi@SHADI-ZENBOOK (SHADI-ZENBOOK)
%
%  Created by WinFIG version 6.0 final 
%  METADATA <version>1.0</version> 
%
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%  METADATA <id>3</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{1,0,0}\plot  2.982 20.695  0.512 18.201 /
\putrule from  0.512 18.201 to  0.512 18.201
}%
%  METADATA <id>30</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{1,0,0}\plot 11.487 18.603  9.017 16.110 /
\putrule from  9.017 16.110 to  9.017 16.110
}%
%  METADATA <id>19</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,1}\plot  2.068 16.720  4.100 18.716 /
\plot  4.100 18.716  6.071 16.720 /
}%
%  METADATA <id>20</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{1,0,0}\plot  2.993 20.673  5.486 18.180 /
}%
%  METADATA <id>25</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,1}\plot  2.068 16.720  4.100 18.716 /
\plot  4.100 18.716  6.071 16.720 /
}%
%  METADATA <id>26</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,1}\plot  8.405 19.177 10.437 21.173 /
\plot 10.437 21.173 12.408 19.177 /
}%
%  METADATA <id>31</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{1,0,0}\plot 11.532 18.618 14.025 16.125 /
}%
%  METADATA <id>22</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}el}%
} [lB] at  3.905 18.857
%  METADATA <id>24</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ph}%
} [lB] at  2.762 20.892
%  METADATA <id>27</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}el}%
} [lB] at 10.353 21.315
%  METADATA <id>32</id> 
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ph}%
} [lB] at 11.301 18.688
\linethickness=0pt
\putrectangle corners at  0.487 21.787 and 14.050 16.085
\endpicture}

